On the turbulent wake of the actuated fluidic pinball: dynamics, bifurcations and control authority

We present the first comprehensive experimental and numerical study featuring the turbulent wake of the fluidic pinball for a large actuation range. The fluidic pinball is a cluster of three equal circular cylinders centered on the vertices of an equilateral triangle, pointing upstream in uniform flow. This configuration has become a canonical benchmark for control-oriented reduced-order modeling, for nonlinear control design and for a large kaleidoscope of drag reduction mechanisms. While the literature covers well the laminar two-dimensional Reynolds number regime, we focus on unexplored terra incognita: experiments of the symmetrically actuated turbulent regime at a Reynolds number of Re=9100. In other words, the upstream cylinder is kept stationary, while the two downstream cylinders rotate with equal and opposite angular velocities. A large range of base-bleeding and boat-tailing actuation parameters is investigated with time-resolved particle image velocimetry and aerodynamic force measurement with a companion Reynolds-averaged Navier-Stokes simulation. Our results indicate that the turbulent wake of the fluidic pinball can be approximated by a three-dimensional actuation manifold comprising two inverse pitchfork bifurcations. In the boat-tailing limit, a reduced control authority with a new low-frequency shedding state is observed.

==> Figures/FP_POD_phi_all.tex <==
\begin{tikzpicture}

    \tikzset{
        weakAct/.style={
        ->,
        line width=0.48pt,
        black,
        >=Stealth
      },
        strongAct/.style={
        ->,
        line width=0.8pt,
        black,
        >=Stealth
      }
    }
    
    \node[anchor=south west,inner sep=0] (img) at (0,0)
        {\includegraphics{Figures/FP_POD_phi_all_f.pdf}};

    \begin{scope}[x={(img.south east)},y={(img.north west)}]


    \def\D{8pt}   
    \def\Dlarge{4pt}   

    % (a) p = -2.2  
    \coordinate (aC2) at (0.0954,0.8644);
    \coordinate (aC3) at (0.0954,0.824);
    % \draw[strongAct]
        % (aC2) ++(45:\D) arc (45:150:\D);
    % \draw[strongAct]
    %     (aC3) ++(-45:\D) arc (-45:-150:\D);
    \draw[line width=1.2pt,bb22]
        (aC2) ++(45:\D) arc (45:145:\D);
    \path
      (aC2) ++(45:\D) coordinate (start)
      arc (45:145:\D) coordinate (end);
    \draw[-{Stealth[scale=0.85]}, line width=0.8pt,bb22]
    (end) -- ++(-115:0.01);

    \draw[line width=1.2pt,bb22]
        (aC3) ++(-45:\D) arc (-45:-145:\D);
    \path
      (aC3) ++(-45:\D) coordinate (start)
      arc (-45:-145:\D) coordinate (end);
    \draw[-{Stealth[scale=0.85]}, line width=0.8pt,bb22]
    (end) -- ++(115:0.01);


    \coordinate (aC2) at (0.0954,0.626);
    \coordinate (aC3) at (0.0954,0.5856);
    % \draw[strongAct]
    %     (aC2) ++(45:\D) arc (45:150:\D);
    % \draw[strongAct]
    %     (aC3) ++(-45:\D) arc (-45:-150:\D);
    \draw[line width=1.2pt,bb22]
        (aC2) ++(45:\D) arc (45:145:\D);
    \path
      (aC2) ++(45:\D) coordinate (start)
      arc (45:145:\D) coordinate (end);
    \draw[-{Stealth[scale=0.85]}, line width=0.8pt,bb22]
    (end) -- ++(-115:0.01);

    \draw[line width=1.2pt,bb22]
        (aC3) ++(-45:\D) arc (-45:-145:\D);
    \path
      (aC3) ++(-45:\D) coordinate (start)
      arc (-45:-145:\D) coordinate (end);
    \draw[-{Stealth[scale=0.85]}, line width=0.8pt,bb22]
    (end) -- ++(115:0.01);

    \coordinate (aC2) at (0.0954,0.3876);
    \coordinate (aC3) at (0.0954,0.3472);
    % \draw[strongAct]
    %     (aC2) ++(45:\D) arc (45:150:\D);
    % \draw[strongAct]
    %     (aC3) ++(-45:\D) arc (-45:-150:\D);
    \draw[line width=1.2pt,black,bb22]
        (aC2) ++(45:\D) arc (45:145:\D);
    \path
      (aC2) ++(45:\D) coordinate (start)
      arc (45:145:\D) coordinate (end);
    \draw[-{Stealth[scale=0.85]}, line width=0.8pt,bb22]
    (end) -- ++(-115:0.01);

    \draw[line width=1.2pt,bb22]
        (aC3) ++(-45:\D) arc (-45:-145:\D);
    \path
      (aC3) ++(-45:\D) coordinate (start)
      arc (-45:-145:\D) coordinate (end);
    \draw[-{Stealth[scale=0.85]}, line width=0.8pt,bb22]
    (end) -- ++(115:0.01);



    % (c) p = +1.4  
    \coordinate (cC2) at (0.579,0.626);
    \coordinate (cC3) at (0.579,0.5856);
    % \draw[weakAct]
    %     (cC2) ++(150:\D) arc (150:90:\D);
    % \draw[weakAct]
    %     (cC3) ++(-150:\D) arc (-150:-90:\D);
    \draw[line width=0.8pt,bt14]
        (cC2) ++(150:\D) arc (150:90:\D);
    \path
      (cC2) ++(150:\D) coordinate (start)
      arc (150:90:\D) coordinate (end);
    \draw[-{Stealth[scale=0.75]}, line width=0.6pt,bt14]
    (end) -- ++(0:0.005);

    \draw[line width=0.8pt,bt14]
        (cC3) ++(-150:\D) arc (-150:-90:\D);
    \path
      (cC3) ++(-150:\D) coordinate (start)
      arc (-150:-90:\D) coordinate (end);
    \draw[-{Stealth[scale=0.75]}, line width=0.6pt,bt14]
    (end) -- ++(0:0.005);



    \coordinate (cC2) at (0.579,0.3876);
    \coordinate (cC3) at (0.579,0.3472);
    % \draw[weakAct]
    %     (cC2) ++(150:\D) arc (150:90:\D);
    % \draw[weakAct]
    %     (cC3) ++(-150:\D) arc (-150:-90:\D);
    \draw[line width=0.8pt,bt14]
        (cC2) ++(150:\D) arc (150:90:\D);
    \path
      (cC2) ++(150:\D) coordinate (start)
      arc (150:90:\D) coordinate (end);
    \draw[-{Stealth[scale=0.75]}, line width=0.6pt,bt14]
    (end) -- ++(0:0.005);

    \draw[line width=0.8pt,bt14]
        (cC3) ++(-150:\D) arc (-150:-90:\D);
    \path
      (cC3) ++(-150:\D) coordinate (start)
      arc (-150:-90:\D) coordinate (end);
    \draw[-{Stealth[scale=0.75]}, line width=0.6pt,bt14]
    (end) -- ++(0:0.005);


    % (d) p = +2.2  
    \coordinate (dC2) at (0.8212,0.626);
    \coordinate (dC3) at (0.8212,0.5856);
    % \draw[strongAct]
    %     (dC2) ++(150:\D) arc (150:45:\D);
    % \draw[strongAct]
    %     (dC3) ++(-150:\D) arc (-150:-45:\D);
    \draw[line width=1.2pt,bt22]
        (dC2) ++(150:\D) arc (150:50:\D);
    \path
      (dC2) ++(150:\D) coordinate (start)
      arc (150:50:\D) coordinate (end);
    \draw[-{Stealth[scale=0.85]}, line width=0.8pt,bt22]
    (end) -- ++(-50:0.01);

    \draw[line width=1.2pt,bt22]
        (dC3) ++(-150:\D) arc (-150:-50:\D);
    \path
      (dC3) ++(-150:\D) coordinate (start)
      arc (-150:-50:\D) coordinate (end);
    \draw[-{Stealth[scale=0.85]}, line width=0.8pt,bt22]
    (end) -- ++(50:0.01);


    \coordinate (dC2) at (0.8212,0.3876);
    \coordinate (dC3) at (0.8212,0.3472);
    % \draw[strongAct]
    %     (dC2) ++(150:\D) arc (150:45:\D);
    % \draw[strongAct]
    %     (dC3) ++(-150:\D) arc (-150:-45:\D);
        \draw[line width=1.2pt,bt22]
        (dC2) ++(150:\D) arc (150:50:\D);
    \path
      (dC2) ++(150:\D) coordinate (start)
      arc (150:50:\D) coordinate (end);
    \draw[-{Stealth[scale=0.85]}, line width=0.8pt,bt22]
    (end) -- ++(-50:0.01);

    \draw[line width=1.2pt,bt22]
        (dC3) ++(-150:\D) arc (-150:-50:\D);
    \path
      (dC3) ++(-150:\D) coordinate (start)
      arc (-150:-50:\D) coordinate (end);
    \draw[-{Stealth[scale=0.85]}, line width=0.8pt,bt22]
    (end) -- ++(50:0.01);

    \end{scope}
    \end{tikzpicture}


==> Figures/FP_ROM/FP_ROM.tex <==

\begin{tikzpicture}
\def\D{0.2} 

% Base figure (centered)
\node (base) {\includegraphics{Figures/FP_ROM/FP_ROM_image.pdf}};

% ======================
% AXIS LABELS 
% ======================

% Wake deflection 
\node 
  at ([xshift=-1cm,yshift=-4cm]base.center)
  {Wake deflection};

% p 
\node
  at ([xshift=7.5cm,yshift=-4cm]base.center)
  {$p$};

% Cd 
\node
  at ([xshift=0.35cm,yshift=2.8cm]base.center)
  {$C_D$};

% a1-a2
\node[font=\small]
  at ([xshift=4.5cm,yshift=-1.1cm]base.center)
  {$a_1-a_2$};

\node[font=\small]
  at ([xshift=-5.5cm,yshift=3.25cm]base.center)
  {$a_1-a_2$};

% a2-a3
\node[font=\small]
  at ([xshift=-1.25cm,yshift=3.05cm]base.center)
  {$a_2-a_3$};
\node[font=\small]
  at ([xshift=-3.5cm,yshift=1.65cm]base.center)
  {$a_2-a_3$};
  
\node[font=\small]
  at ([xshift=1.65cm,yshift=2.35cm]base.center)
  {$a_2-a_3$};
\node[font=\small]
  at ([xshift=-0.4cm,yshift=0.9cm]base.center)
  {$a_2-a_3$};

% ======================
% LIMITS OF SYM PART
% ======================
\node[font=\small]
  at ([xshift=2.1cm,yshift=-3cm]base.center)
  {$\approx0.8$};
\node[font=\small]
  at ([xshift=-5.25cm,yshift=-1.8cm]base.center)
  {$\approx-2.6$};

% ======================
% SMALL FLOW FIELDS
% ======================

% ---- p = 0 (down)
\node (fp0d)
  at ([xshift=6cm,yshift=4.8cm]base.center)
  {\includegraphics{Figures/FP_ROM/FP_0_d_vel.pdf}};

\node[font=\footnotesize,gray]
  at ([xshift=-1.5cm,yshift=-0.1cm]fp0d.south)
  {$p=0$};

\draw[->, gray,  >=Stealth]
  (2.05,1.82)
  to[out=0,in=-90]
  (fp0d.south);

% ---- p = 0 (up)
\node (fp0u)
  at ([xshift=3cm,yshift=4.8cm]base.center)
  {\includegraphics{Figures/FP_ROM/FP_0_u_vel.pdf}};

% \node[font=\footnotesize,gray]
%   at ([xshift=-0.75cm,yshift=-0.1cm]fp0u.south)
%   {$p=0$};

\draw[->,gray,>=Stealth,thin]
  (0,0.35)
  to[out=0,in=-90]
  (fp0u.south);

% ---- p = -1.4 (down)
\node (fp14d)
  at ([xshift=-1.5cm,yshift=4.8cm]base.center)
  {\includegraphics{Figures/FP_ROM/FP__14_d_vel.pdf}};

\node[font=\footnotesize,gray]
  at ([xshift=-1.5cm,yshift=-0.1cm]fp14d.south)
  {$p=-1.4$};

\draw[->, gray,  >=Stealth]
  (-2.2,2.75)
  to[out=180,in=-90]
  (fp14d.south);
  
\coordinate (aC2) at (-2.3,4.99);
\coordinate (aC3) at (-2.3,4.61);
% \draw[black, thick] (aC2) circle (1*\D); 

\draw[line width=0.8pt,black]
    (aC2) ++(95:\D) arc (95:145:\D);
\path
  (aC2) ++(95:\D) coordinate (start)
  arc (95:145:\D) coordinate (end);
\draw[-{Stealth[scale=0.5]}, line width=0.6pt,black]
(end) -- ++(-125:0.09);

\draw[line width=0.8pt,black]
    (aC3) ++(-95:\D) arc (-95:-145:\D);
\path
  (aC3) ++(-95:\D) coordinate (start)
  arc (-95:-145:\D) coordinate (end);
\draw[-{Stealth[scale=0.5]}, line width=0.6pt,black]
(end) -- ++(125:0.09);

% ---- p = -1.4 (up)
\node (fp14u)
  at ([xshift=-4.5cm,yshift=4.8cm]base.center)
  {\includegraphics{Figures/FP_ROM/FP__14_u_vel.pdf}};

% \node[font=\footnotesize,gray]
%   at ([xshift=-0.75cm,yshift=-0.1cm]fp14u.south)
%   {$p=-1.4$};

\draw[->,gray,>=Stealth,thin]
  (-4.5,1.3)
  to[out=180,in=-90]
  (fp14u.south);

  
\coordinate (aC2) at (-5.3,4.99);
\coordinate (aC3) at (-5.3,4.61);
% \draw[black, thick] (aC2) circle (1*\D); 

\draw[line width=0.8pt,black]
    (aC2) ++(95:\D) arc (95:145:\D);
\path
  (aC2) ++(95:\D) coordinate (start)
  arc (95:145:\D) coordinate (end);
\draw[-{Stealth[scale=0.5]}, line width=0.6pt,black]
(end) -- ++(-125:0.09);

\draw[line width=0.8pt,black]
    (aC3) ++(-95:\D) arc (-95:-145:\D);
\path
  (aC3) ++(-95:\D) coordinate (start)
  arc (-95:-145:\D) coordinate (end);
\draw[-{Stealth[scale=0.5]}, line width=0.6pt,black]
(end) -- ++(125:0.09);

% ---- p = -2.8
\node (fp28)
  at ([xshift=-7.5cm,yshift=1cm]base.center)
  {\includegraphics{Figures/FP_ROM/FP__28_m_vel.pdf}};

\node[font=\footnotesize, gray]
  at ([xshift=-0.75cm,yshift=0.1cm]fp28.north) {$p=-2.8$};

\draw[->, gray, >=Stealth]
  (-6.3,2.97)
  to[out=180,in=90]
  (fp28.north);


\coordinate (aC2) at (-8.3,1.19);
\coordinate (aC3) at (-8.3,0.81);

\draw[line width=1.2pt,black]
    (aC2) ++(45:\D) arc (45:145:\D);
\path
  (aC2) ++(45:\D) coordinate (start)
  arc (45:145:\D) coordinate (end);
\draw[-{Stealth[scale=0.75]}, line width=0.8pt,black]
(end) -- ++(-125:0.1);

\draw[line width=1.2pt,black]
    (aC3) ++(-45:\D) arc (-45:-145:\D);
\path
  (aC3) ++(-45:\D) coordinate (start)
  arc (-45:-145:\D) coordinate (end);
\draw[-{Stealth[scale=0.75]}, line width=0.8pt,black]
(end) -- ++(125:0.1);

% ---- p = 1.8
\node (fp18)
  at ([xshift=6.5cm,yshift=1cm]base.center)
  {\includegraphics{Figures/FP_ROM/FP_18_m_vel.pdf}};

\node[font=\footnotesize, gray]
  at ([xshift=0.75cm,yshift=-0.1cm]fp18.south) {$p=1.8$};

\draw[->, gray, >=Stealth]
  (5.12,-1.75)
  to[out=0,in=-90]
  (fp18.south);

  
\coordinate (aC2) at (5.7,1.19);
\coordinate (aC3) at (5.7,0.81);
% \draw[black, thick] (aC2) circle (1*\D); 

\draw[line width=0.9pt,black]
    (aC2) ++(145:\D) arc (145:80:\D);
\path
  (aC2) ++(145:\D) coordinate (start)
  arc (145:80:\D) coordinate (end);
\draw[-{Stealth[scale=0.6]}, line width=0.65pt,black]
(end) -- ++(0:0.09);

\draw[line width=0.9pt,black]
    (aC3) ++(-145:\D) arc (-145:-80:\D);
\path
  (aC3) ++(-145:\D) coordinate (start)
  arc (-145:-80:\D) coordinate (end);
\draw[-{Stealth[scale=0.6]}, line width=0.65pt,black]
(end) -- ++(0:0.09);

% ======================
% COLORBAR
% ======================
\node (fpcolorbar)
  at ([xshift=0cm,yshift=-5.1cm]base.center)
  {\includegraphics{Figures/FP_ROM/FP_colorbar.pdf}};

% \node (fpcolorbar)
%   at ([xshift=8.5cm,yshift=3.5cm]base.center)
%   {\includegraphics{Figures/FP_ROM/FP_colorbar.pdf}}; %% VERTICAL

\end{tikzpicture}


==> Figures/FP_WakeFlowDevelopment.tex <==
\begin{tikzpicture}

    \tikzset{
      weakAct/.style={
        ->,
        line width=0.6pt,
        black,
        >=Stealth
      },
      strongAct/.style={
        ->,
        line width=1pt,
        black,
        >=Stealth
      }
    }
    
    \node[anchor=south west,inner sep=0] (img) at (0,0)
        {\includegraphics{Figures/FP_WakeFlowDevelopment_f.pdf}};

    \begin{scope}[x={(img.south east)},y={(img.north west)}]


    \def\D{10pt}   
    \def\Dlarge{6pt}   

    % (b) p = +1.4  
    \coordinate (bC2) at (0.4313,0.8439);
    \coordinate (bC3) at (0.4313,0.7705);

    % \draw[weakAct]
    %     (bC2) ++(150:\D) arc (150:90:\D);
    % \draw[weakAct]
    %     (bC3) ++(-150:\D) arc (-150:-90:\D);
    \draw[line width=0.8pt,bt14]
        (bC2) ++(150:\D) arc (150:90:\D);
    \path
      (bC2) ++(150:\D) coordinate (start)
      arc (150:90:\D) coordinate (end);
    \draw[-{Stealth[scale=0.75]}, line width=0.6pt,bt14]
    (end) -- ++(0:0.005);

    \draw[line width=0.8pt,bt14]
        (bC3) ++(-150:\D) arc (-150:-90:\D);
    \path
      (bC3) ++(-150:\D) coordinate (start)
      arc (-150:-90:\D) coordinate (end);
    \draw[-{Stealth[scale=0.75]}, line width=0.6pt,bt14]
    (end) -- ++(0:0.005);


    % (c) p = +2.2  
    \coordinate (cC2) at (0.7623,0.8439);
    \coordinate (cC3) at (0.7623,0.7705);

    % \draw[strongAct]
    %     (cC2) ++(150:\D) arc (150:45:\D);
    % \draw[strongAct]
    %     (cC3) ++(-150:\D) arc (-150:-45:\D);
    \draw[line width=1.2pt,bt22]
        (cC2) ++(150:\D) arc (150:50:\D);
    \path
      (cC2) ++(150:\D) coordinate (start)
      arc (150:50:\D) coordinate (end);
    \draw[-{Stealth[scale=0.85]}, line width=0.8pt,bt22]
    (end) -- ++(-50:0.01);

    \draw[line width=1.2pt,bt22]
        (cC3) ++(-150:\D) arc (-150:-50:\D);
    \path
      (cC3) ++(-150:\D) coordinate (start)
      arc (-150:-50:\D) coordinate (end);
    \draw[-{Stealth[scale=0.85]}, line width=0.8pt,bt22]
    (end) -- ++(50:0.01);

    % (e) p = -1.4  
    \coordinate (eC2) at (0.4313,0.404);
    \coordinate (eC3) at (0.4313,0.3305);
    % \draw[weakAct]
    %     (eC2) ++(90:\D) arc (90:150:\D);
    % \draw[weakAct]
    %     (eC3) ++(-90:\D) arc (-90:-150:\D);
    \draw[line width=0.8pt,bb14]
        (eC2) ++(90:\D) arc (90:145:\D);
    \path
      (eC2) ++(90:\D) coordinate (start)
      arc (90:145:\D) coordinate (end);
    \draw[-{Stealth[scale=0.75]}, line width=0.8pt,bb14]
    (end) -- ++(-115:0.01);

    \draw[line width=0.8pt,bb14]
        (eC3) ++(-90:\D) arc (-90:-145:\D);
    \path
      (eC3) ++(-90:\D) coordinate (start)
      arc (-90:-145:\D) coordinate (end);
    \draw[-{Stealth[scale=0.75]}, line width=0.8pt,bb14]
    (end) -- ++(115:0.01);

    % (f) p = -2.2  
    \coordinate (fC2) at (0.7623,0.404);
    \coordinate (fC3) at (0.7623,0.3305);
    % \draw[strongAct]
    %     (fC2) ++(45:\D) arc (45:150:\D);
    % \draw[strongAct]
    %     (fC3) ++(-45:\D) arc (-45:-150:\D);
    \draw[line width=1.2pt,bb22]
        (fC2) ++(45:\D) arc (45:145:\D);
    \path
      (fC2) ++(45:\D) coordinate (start)
      arc (45:145:\D) coordinate (end);
    \draw[-{Stealth[scale=0.85]}, line width=0.8pt,bb22]
    (end) -- ++(-115:0.01);

    \draw[line width=1.2pt,bb22]
        (fC3) ++(-45:\D) arc (-45:-145:\D);
    \path
      (fC3) ++(-45:\D) coordinate (start)
      arc (-45:-145:\D) coordinate (end);
    \draw[-{Stealth[scale=0.85]}, line width=0.8pt,bb22]
    (end) -- ++(115:0.01);

    \end{scope}
    \end{tikzpicture}


==> Figures/Flow_config.tex <==

\begin{tikzpicture}[
    % Definimos el estilo de las cotas y flechas
    >={Stealth[length=2mm]},
    dim/.style={<->, >=latex, thin, color=black},
    axis/.style={->, >=latex, blue, thick},
    % Estilo para flechas externas (solo la punta)
    arrow_out/.style={->, >=latex, thin, color=black}, 
    % ESCALA
    x=0.5cm, y=0.5cm 
    ]

    % --- DEFINICIÓN DE VARIABLES ---
    \def\D{1} 
    \def\xshift{-5*\D}
    \def\xshiftb{-4*\D}
    \def\Dc{0.6}
    \def\xshiftc{-2/3*\Dc}


    % ==========================================
    % FIGURA (a): VISTA SUPERIOR (Top View)
    % ==========================================
    
    % --- Coordenadas principales ---
    \coordinate (Center1) at (\xshift,0);
    \coordinate (Center2) at (1.2*\D+\xshift, 0.75*\D);
    \coordinate (Center3) at (1.2*\D+\xshift, -0.75*\D);
    
    % --- Paredes ---
    \draw[thick] (-10*\D, 9*\D) -- (10*\D, 9*\D);
    \draw[thick] (-10*\D, -9*\D) -- (10*\D, -9*\D);
    \fill[gray!30] (-10*\D, 9*\D) rectangle (10*\D, 9.5*\D);
    \fill[gray!30] (-10*\D, -9*\D) rectangle (10*\D, -9.5*\D);

    % --- Turbulador ---
    \draw[fill=orange!40] (-3*\D+\xshift, 9*\D) rectangle ++(-0.3*\D, -0.3*\D);
    \draw[fill=orange!40] (-3*\D+\xshift, -9*\D) rectangle ++(-0.3*\D, 0.3*\D);
    
    % --- Área PIV ---
    \fill[blue!10, opacity=0.8] (2*\D+\xshift, -2.75*\D) rectangle ++(8*\D, 5.5*\D);
    \draw[blue, dashed] (2*\D+\xshift, -2.75*\D) rectangle ++(8*\D, 5.5*\D);
    \node[font=\footnotesize,blue, below] at (6*\D+\xshift, -2.75*\D) {\small PIV Field Of View};

    % --- Cilindros ---
    \foreach \c in {Center1, Center2, Center3} {
        \draw[fill=green!20, thick] (\c) circle (0.5*\D); 
        \draw[dash dot, thin] (\c) -- ++(-0.8*\D,0) -- ++(1.6*\D,0); 
        \draw[dash dot, thin] (\c) -- ++(0,-0.8*\D) -- ++(0,1.6*\D); 
    }

    % --- Flechas de rotación ---
    % \draw[->, thick, green!40!black] (Center1) ++(120:0.7*\D) arc (120:240:0.7*\D) node[font=\footnotesize,near end, left] {$b_1$};
    % \draw[->, thick, green!40!black] (Center2) ++(30:0.7*\D) arc (30:150:0.7*\D) node[font=\footnotesize,midway, above] {$b_2$};
    % \draw[->, thick, green!40!black] (Center3) ++(-150:0.7*\D) arc (-150:-30:0.7*\D) node[font=\footnotesize,midway, below] {$b_3$};

    \draw[thick, green!40!black](Center1) ++(120:0.7*\D) arc (120:240:0.7*\D)node[font=\footnotesize,near end, left] {$b_1$};
    \path (Center1) ++(120:0.7*\D) coordinate (start) arc (120:240:0.7*\D) coordinate (end);
    \draw[-{Stealth[scale=0.75]}, line width=0.8pt,green!40!black]
    (end) -- ++(-40:0.2);

    \draw[thick, green!40!black](Center2) ++(30:0.7*\D) arc (30:150:0.7*\D)node[font=\footnotesize,midway, above] {$b_2$};
    \path (Center2) ++(30:0.7*\D) coordinate (start) arc (30:150:0.7*\D) coordinate (end);
    \draw[-{Stealth[scale=0.75]}, line width=0.8pt,green!40!black]
    (end) -- ++(-130:0.2);

    \draw[thick, green!40!black](Center3) ++(-150:0.7*\D) arc (-150:-30:0.7*\D)node[font=\footnotesize,midway, below] {$b_3$};
    \path (Center3) ++(-150:0.7*\D) coordinate (start) arc (-150:-30:0.7*\D) coordinate (end);
    \draw[-{Stealth[scale=0.75]}, line width=0.8pt,green!40!black]
    (end) -- ++(50:0.2);   


    % --- Cotas Generales ---
    \draw[dim] (9*\D, 9*\D) -- (9*\D, -9*\D) node[font=\footnotesize,near end, above, rotate=90] {$18D$};
    \draw[dim] (2*\D+\xshift, 3.5*\D) -- (8*\D+\xshift+2*\D, 3.5*\D) node[font=\footnotesize,midway, above] {$8D$};
    \draw[blue, thin] (2*\D+\xshift, 2.8*\D) -- (2*\D+\xshift, 3.7*\D);
    \draw[blue, thin] (8*\D+\xshift+2*\D, 2.8*\D) -- (8*\D+\xshift+2*\D, 3.7*\D);

    \draw[thin] (Center2) -- (3.7*\D+\xshift, 0.75*\D);
    \draw[thin] (Center3) -- (3.7*\D+\xshift, -0.75*\D);
    % Línea de cota
    \draw[thin] (3.5*\D+\xshift, 0.75*\D) -- (3.5*\D+\xshift, -0.75*\D);
    % Flechas externas apuntando hacia adentro
    \draw[arrow_out] (3.5*\D+\xshift, -1.25*\D) -- (3.5*\D+\xshift, -0.75*\D); 
    \draw[arrow_out] (3.5*\D+\xshift, 2.5*\D) -- (3.5*\D+\xshift, 0.75*\D); 
    \node[font=\footnotesize,rotate=90] at (3*\D+\xshift, 1.75*\D){$1.5D$};

    
    \draw[dim] (9*\D+\xshift+2*\D, -2.75*\D) -- (9*\D+\xshift+2*\D, 2.75*\D) node[font=\footnotesize,near end, above, rotate=90] {$5.5D$};
    \draw[blue, thin] (8*\D+\xshift+2*\D, 2.75*\D) -- (9.2*\D+\xshift+2*\D, 2.75*\D);
    \draw[blue, thin] (8*\D+\xshift+2*\D, -2.75*\D) -- (9.2*\D+\xshift+2*\D, -2.75*\D);
    \draw[dim] (-3*\D+\xshift, 10*\D) -- (0+\xshift, 10*\D) node[font=\footnotesize,midway, above] {$3D$};
    \draw[thin] (-3*\D+\xshift, 9*\D) -- (-3*\D+\xshift, 10.5*\D);
    \draw[thin] (0+\xshift, 0) -- (0+\xshift, 10.5*\D);

    % --- COTAS TURBULADOR (Estilo Flechas Externas) ---
    
    % 1. Cota Vertical (Altura 0.3D)
    % Líneas auxiliares hacia la izquierda
    \draw[thin] (-3.3*\D+\xshift, -9*\D) -- (-4.5*\D+\xshift, -9*\D);   
    \draw[thin] (-3.3*\D+\xshift, -8.7*\D) -- (-4.5*\D+\xshift, -8.7*\D);
    
    % Línea de cota (segmento pequeño entre las auxiliares)
    \draw[thin] (-4.2*\D+\xshift, -9*\D) -- (-4.2*\D+\xshift, -8.7*\D);
    
    % Flechas externas apuntando hacia adentro
    \draw[arrow_out] (-4.2*\D+\xshift, -9.5*\D) -- (-4.2*\D+\xshift, -9*\D); % Flecha desde arriba
    \draw[arrow_out] (-4.2*\D+\xshift, -7.2*\D) -- (-4.2*\D+\xshift, -8.7*\D); % Flecha desde abajo
    
    % Texto
    \node[font=\footnotesize,rotate=90] at (-4.6*\D+\xshift, -7.8*\D) {$0.3D$};

    % 2. Cota Horizontal (Ancho 0.3D)
    % Líneas auxiliares hacia arriba
    \draw[thin] (-3.3*\D+\xshift, -9*\D) -- (-3.3*\D+\xshift, -7.8*\D); 
    \draw[thin] (-3.0*\D+\xshift, -9*\D) -- (-3.0*\D+\xshift, -7.8*\D); 
    
    % Línea de cota
    \draw[thin] (-3.3*\D+\xshift, -8.2*\D) -- (-3.0*\D+\xshift, -8.2*\D);
    
    % Flechas externas apuntando hacia adentro
    \draw[arrow_out] (-3.8*\D+\xshift, -8.2*\D) -- (-3.3*\D+\xshift, -8.2*\D); % Flecha desde la izq
    \draw[arrow_out] (-1.5*\D+\xshift, -8.2*\D) -- (-3.0*\D+\xshift, -8.2*\D); % Flecha desde la der
    
    % Texto
    \node [font=\footnotesize] at (-3.15*\D+0.65*\xshift, -7.8*\D) {$0.3D$};


    % --- Ejes y Flujo ---
    \draw[dashed] (-10*\D, 0) -- (10*\D, 0); 

    
    \draw[->, thick] (-9*\D, 2*\D) -- (-6*\D, 2*\D) node[font=\footnotesize,midway, above] {$U_\infty$};
    \draw[axis] (2*\D+\xshift, 0) -- (3*\D+\xshift, 0) node[font=\footnotesize,above] {$x$};
    \draw[axis] (2*\D+\xshift, 0) -- (2*\D+\xshift, 1*\D) node[font=\footnotesize,right] {$y$};
    %\draw[->, thick, blue, >=latex] (2*\D+\xshift, 0) ++(30:0.3*\D) arc (30:270:0.3*\D)node[font=\footnotesize,right,blue] {$z$};
    \draw[blue, fill=white] (2*\D+\xshift, 0) circle (0.2*\D);
    \draw[blue, fill=blue] (2*\D+\xshift, 0) circle (0.075*\D)node[font=\footnotesize,below right,blue] {$z$}; 
    
    
    % --- ETIQUETA (a) ---
    \node[font=\bfseries, anchor=south west] at (-10*\D, 10*\D) {(a)};

    % ==========================================
    % FIGURA (b): VISTA LATERAL
    % ==========================================
    \begin{scope}[xshift=10cm, yshift=-0.75cm] 
        
        % --- Paredes ---
        \draw[thick] (-9.5*\D, 0.5*\D) -- (5*\D, 0.5*\D);
        \draw[thick] (-9.5*\D, -10*\D) -- (5*\D, -10*\D);
        \fill[gray!30] (-9.5*\D, 0.5*\D) rectangle (5*\D, 0.75*\D);
        \fill[gray!30] (-9.5*\D, -10*\D) rectangle (5*\D, -10.25*\D);

        % --- TURBULADORES ---
        \draw[fill=orange!40, draw=brown] (-4*\D+\xshiftb/2, 0.5*\D) rectangle (-3.8*\D+\xshiftb/2, -10*\D);
        \node[align=right, font=\footnotesize] at (-6*\D+\xshiftb/2, 0) {Turbulators};
        \draw[->, thin, brown] (-4.3*\D+\xshiftb, -0.25) -- (-4.05*\D+\xshiftb/2, -1.25*\D);

        % --- RAÍLES ---
        \draw[line width=2.5pt] (-1.8*\D+\xshiftb, 1.5*\D) -- (-1.8*\D+\xshiftb, 13*\D);
        \draw[line width=2.5pt] (1.8*\D+\xshiftb, 1.5*\D) -- (1.8*\D+\xshiftb, 13*\D);
        \draw[thick] (-2.2*\D+\xshiftb, 11.5*\D) -- (2.2*\D+\xshiftb, 11.5*\D);

        % --- MOTORES ---
        \draw[fill=blue!20, draw=black] (-0.1*\D+\xshiftb, 11.5*\D) rectangle (-0.7*\D+\xshiftb, 12.5*\D);
        \draw[fill=blue!20, draw=black] (0.1*\D+\xshiftb, 11.5*\D) rectangle (0.7*\D+\xshiftb, 12.5*\D);
        
        \node[font=\footnotesize, anchor=east] at (5*\D+\xshiftb, 13.5*\D) {Stepper motors};
        \draw[->, blue!50!black] (1.55*\D+\xshiftb, 13.3*\D) -- (0.55*\D+\xshiftb, 12.5*\D);

        % --- CILINDROS ---
        \draw[fill=green!20, draw=green!20!black] (-0.65*\D+\xshiftb, 0.5*\D) rectangle (-0.15*\D+\xshiftb, -9.8*\D);
        \draw[fill=green!20, draw=green!20!black] (0.15*\D+\xshiftb, 0.5*\D) rectangle (0.65*\D+\xshiftb, -9.8*\D);

        % --- BARRAS TRANSMISIÓN ---
        \fill[black] (-0.5*\D+\xshiftb, 11.5*\D) rectangle (-0.3*\D+\xshiftb, -9.5*\D);
        \fill[black] (0.3*\D+\xshiftb, 11.5*\D) rectangle (0.5*\D+\xshiftb, -9.5*\D);

        % --- CELDAS CARGA  ---
        \filldraw[fill=red!40, draw=red!80!black] (-1.3*\D+\xshiftb, 3.2*\D) rectangle (-0.9*\D+\xshiftb, 2.1*\D); 
        
        % --- PLACAS ---
        \draw[fill=gray!20, thick] (-2*\D+\xshiftb, 7.5*\D) rectangle (2*\D+\xshiftb, 8.2*\D);
        \draw[fill=gray!20, thick] (-2*\D+\xshiftb, 1.5*\D) rectangle (2*\D+\xshiftb, 2.2*\D);
        
        % --- CELDAS CARGA ---
        \filldraw[fill=red!40, draw=red!80!black] (1.1*\D+\xshiftb, 3.2*\D) rectangle (1.5*\D+\xshiftb, 2.1*\D);    
        
        \draw[fill=red!40, draw=red!80!black] (2*\D+\xshiftb, 2.1*\D) rectangle (3*\D+\xshiftb, 3.2*\D);
        \draw[red!80!black] (2.3*\D+\xshiftb, 2.1*\D) -- (2.3*\D+\xshiftb, 2.6*\D); 
        \draw[red!80!black] (2.7*\D+\xshiftb, 2.6*\D) -- (2.7*\D+\xshiftb, 3.2*\D); 
        
        \node[right, font=\footnotesize] at (3.5*\D+\xshiftb, 2.4*\D) {Load cells};
        \draw[->, red!80!black] (3.75*\D+\xshiftb, 2.3*\D) -- (3*\D+\xshiftb, 2.7*\D);
         \draw[->, red!80!black] (6.4*\D+\xshiftb, 2.3*\D) -- (7*\D+\xshiftb, 3.2*\D);

        \node[right, font=\footnotesize] at (1.5*\D+\xshiftb, -1.5*\D) {Cluster of cylinders};
        \draw[->, green!40!black] (1.5*\D+\xshiftb, -1.5*\D) -- (0.8*\D+\xshiftb, -2*\D);

        % --- HOJA LÁSER ---
        \draw[blue, thick] (0.5*\D+\xshiftb, -5*\D) -- (6.5*\D+\xshiftb, -5*\D);
        \node[below, font=\footnotesize] at (5.5*\D+\xshiftb, -6*\D) {Laser sheet};
        \draw[->, blue] (5.5*\D+\xshiftb, -6*\D) -- (4*\D+\xshiftb, -5.2*\D);

        % --- Cotas Generales ---
        \draw[dim] (8.75*\D+\xshiftb, 0.5*\D) -- (8.75*\D+\xshiftb, -10*\D) node[font=\footnotesize, midway, above, rotate=90] {$17D$};
        \draw[dim] (3*\D+\xshiftb,-5*\D) -- (3*\D+\xshiftb, -10*\D) node[font=\footnotesize, midway, above, rotate=90] {$10D$};

        % --- FLUJO ---
        \draw[->,thick] (-9*\D, -5*\D) -- (-6.5*\D, -5*\D);
        \node[font=\footnotesize,above] at (-8*\D, -5*\D) {$U_\infty$};

        % --- ETIQUETA (b) ---
        \node[font=\bfseries, anchor=south west] at (-9.5*\D, 13*\D) {(b)};

    \end{scope}

    % ==========================================
    % FIGURA (c): VISTA DESDE ARRIBA
    % ==========================================
    \begin{scope}[xshift=11cm, yshift=2.5cm] 
       
        
        % --- PLACAS ---
        \draw[fill=gray!20, thick] (-2*\D, -2*\D) rectangle (2*\D, 2*\D);

        % --- RAÍLES ---
        \draw[fill=black, thick] (-1.75*\D,-1.75*\D) circle (0.1*\D); 
        \draw[fill=black, thick] (-1.75*\D,1.75*\D) circle (0.1*\D);
        \draw[fill=black, thick] (1.75*\D,-1.75*\D) circle (0.1*\D);
        \draw[fill=black, thick] (1.75*\D,1.75*\D) circle (0.1*\D);
        
        
        % --- CELDAS CARGA ---
        \filldraw[fill=red!40, draw=red!80!black] (-1.3*\D, 3.1*\D) rectangle (-0.9*\D, 2*\D); 
        \draw[red!80!black] (-1.3*\D, 2.8*\D) -- (-0.9*\D, 2.8*\D); 
        \draw[dashed] (-1.1*\D,3.3*\D) -- (-1.1*\D,1.8*\D); 
        
        
        \filldraw[fill=red!40, draw=red!80!black] (0.9*\D, -2*\D) rectangle (1.3*\D, -3.1*\D);    
        \draw[red!80!black] (1.3*\D, -2.8*\D) -- (0.9*\D, -2.8*\D);
        \draw[dashed] (1.1*\D,-3.3*\D) -- (1.1*\D,-1.8*\D); 
        
        \draw[fill=red!40, draw=red!80!black] (2*\D, 1.3*\D) rectangle (3*\D, 0.9*\D);
        \draw[red!80!black] (2.7*\D, 1.3*\D) -- (2.7*\D, 0.9*\D);
        \draw[dashed] (1.8*\D,1.1*\D) -- (3.2*\D,1.1*\D); 

        % --- Coordenadas principales ---
        \coordinate (Center1) at (\xshiftc,0);
        \coordinate (Center2) at (1.2*\Dc+\xshiftc, 0.75*\Dc);
        \coordinate (Center3) at (1.2*\Dc+\xshiftc, -0.75*\Dc);
        
        
        % --- Cilindros ---
        \foreach \c in {Center1, Center2, Center3} {
        \draw[fill=green!20, thick] (\c) circle (0.5*\Dc); 
        \draw[fill=black, thick] (\c) circle (0.1*\D); 
        \draw[dash dot, thin] (\c) -- ++(-0.8*\Dc,0) -- ++(1.6*\Dc,0); 
        \draw[dash dot, thin] (\c) -- ++(0,-0.8*\Dc) -- ++(0,1.6*\Dc); 
        }   

        % --- Cotas Generales ---
        \draw[dim] (-1.1*\D, 4*\D) -- (-2, 4*\D) node[font=\footnotesize,midway, above] {$1.15D$};
        \draw[thin] (-1.1*\D, 3.1*\D) -- (-1.1*\D, 4*\D);
        \draw[thin] (-2, 0) -- (-2, 4*\D);

      

        % --- ETIQUETA (c) ---
        \node[font=\bfseries, anchor=south west] at (-3.5*\D, 2.5*\D) {(c)};

    \end{scope}

\end{tikzpicture}



==> Figures/URANS_vorticity.tex <==
\begin{tikzpicture}

    \tikzset{
      weakAct/.style={
        ->,
        line width=0.6pt,
        black,
        >=Stealth
      },
      strongAct/.style={
        ->,
        line width=1pt,
        black,
        >=Stealth
      }
    }
    
    \node[anchor=south west,inner sep=0] (img) at (0,0)
        {    \includegraphics[scale=0.55, trim={0cm 4cm 0cm 0cm}, clip]{Figures/URANS_vorticity_f.pdf}};

    \begin{scope}[x={(img.south east)},y={(img.north west)}]


    \def\D{7pt}   

    % (a) p = -3  
    \coordinate (aC2) at (0.1317,0.7435);
    \coordinate (aC3) at (0.1317,0.616);
    % \draw[black, thick] (aC3) circle (1*\D); 

    \draw[line width=1.5pt,black]
        (aC2) ++(0:\D) arc (0:180:\D);
    \path
      (aC2) ++(0:\D) coordinate (start)
      arc (0:180:\D) coordinate (end);
    \draw[-{Stealth[scale=0.9]}, line width=1.2pt,black]
    (end) -- ++(-90:0.018);

    \draw[line width=1.5pt,black]
        (aC3) ++(-0:\D) arc (-0:-180:\D);
    \path
      (aC3) ++(-0:\D) coordinate (start)
      arc (-0:-180:\D) coordinate (end);
    \draw[-{Stealth[scale=0.9]}, line width=1.2pt,black]
    (end) -- ++(90:0.018);

    % (b) p = -2  
    \coordinate (aC2) at (0.4275,0.742);
    \coordinate (aC3) at (0.4275,0.6145);
    % \draw[black, thick] (aC2) circle (1*\D); 

    \draw[line width=1.2pt,black]
        (aC2) ++(45:\D) arc (45:180:\D);
    \path
      (aC2) ++(45:\D) coordinate (start)
      arc (45:180:\D) coordinate (end);
    \draw[-{Stealth[scale=0.8]}, line width=1pt,black]
    (end) -- ++(-90:0.018);

    \draw[line width=1.2pt,black]
        (aC3) ++(-45:\D) arc (-45:-180:\D);
    \path
      (aC3) ++(-45:\D) coordinate (start)
      arc (-45:-180:\D) coordinate (end);
    \draw[-{Stealth[scale=0.8]}, line width=1pt,black]
    (end) -- ++(90:0.018);

    
    % (d) p = 0.5  
    \coordinate (aC2) at (0.1317,0.32);
    \coordinate (aC3) at (0.1317,0.1925);
    % \draw[black, thick] (aC3) circle (1*\D); 

    \draw[line width=0.6pt,black]
        (aC2) ++(180:\D) arc (180:90:\D);
    \path
      (aC2) ++(180:\D) coordinate (start)
      arc (180:90:\D) coordinate (end);
    \draw[-{Stealth[scale=0.75]}, line width=0.5pt,black]
    (end) -- ++(-0:0.005);

    \draw[line width=0.6pt,black]
        (aC3) ++(-180:\D) arc (-180:-90:\D);
    \path
      (aC3) ++(-180:\D) coordinate (start)
      arc (-180:-90:\D) coordinate (end);
    \draw[-{Stealth[scale=0.75]}, line width=0.5pt,black]
    (end) -- ++(0:0.005);


    % (e) p = 1.5  
    \coordinate (aC2) at (0.4275,0.312);
    \coordinate (aC3) at (0.4275,0.1845);
    % \draw[black, thick] (aC2) circle (1*\D); 

    \draw[line width=1pt,black]
        (aC2) ++(180:\D) arc (180:75:\D);
    \path
      (aC2) ++(180:\D) coordinate (start)
      arc (180:75:\D) coordinate (end);
    \draw[-{Stealth[scale=0.75]}, line width=0.9pt,black]
    (end) -- ++(-55:0.015);

    \draw[line width=1pt,black]
        (aC3) ++(-180:\D) arc (-180:-75:\D);
    \path
      (aC3) ++(-180:\D) coordinate (start)
      arc (-180:-75:\D) coordinate (end);
    \draw[-{Stealth[scale=0.75]}, line width=0.9pt,black]
    (end) -- ++(55:0.015);


     % (f) p = 2  
    \coordinate (aC2) at (0.7233,0.312);
    \coordinate (aC3) at (0.7233,0.1845);
    % \draw[black, thick] (aC2) circle (1*\D); 

    \draw[line width=1.2pt,black]
        (aC2) ++(180:\D) arc (180:45:\D);
    \path
      (aC2) ++(180:\D) coordinate (start)
      arc (180:45:\D) coordinate (end);
    \draw[-{Stealth[scale=0.8]}, line width=1pt,black]
    (end) -- ++(-75:0.018);

    \draw[line width=1.2pt,black]
        (aC3) ++(-180:\D) arc (-180:-45:\D);
    \path
      (aC3) ++(-180:\D) coordinate (start)
      arc (-180:-45:\D) coordinate (end);
    \draw[-{Stealth[scale=0.8]}, line width=1pt,black]
    (end) -- ++(75:0.018);

    \end{scope}
\end{tikzpicture}
